Duals of higher vector bundles and cotangents of Lie 2-groupoids

In this thesis we define $n$-duals of VB $n$-groupoids over Lie $n$-groupoids and study their properties. For $n = 0$ this returns the dual vector bundle construction, while for $n = 1$ this returns Pradines's construction of the dual of a VB groupoid over a Lie groupoid, which includes the cotangent symplectic groupoid of Coste, Dazord and Weinstein. For $n = 2$, we propose a new construction that shows that VB 2-duals exist for VB 2-groupoids and they are VB 2-groupoids themselves. Their canonical dual pairings are nondegenerate up to homotopy in the same sense as shifted symplectic structures. In particular, we can apply this construction to the tangent of a Lie 2-groupoid and obtain a cotangent VB 2-groupoid (the 2-cotangent) which is canonically 2-shifted symplectic. We apply this in two ways: First, to characterize 2-shifted symplectic structures on a Lie 2-groupoid as Morita equivalences between its tangent and 2-cotangent groupoid. Second, to compute the 2-cotangent of a Lie 1-groupoid and show it is symplectic Morita equivalent to the bar construction of the 1-cotangent. Along the way, we develop the theory of $n$-duals for simplicial vector spaces, which covers the case where the base is a point. In this case, $n$-duals always exist, as they are defined by a mapping space construction. By a reformulation of the Eilenberg-Zilber theorem in terms of mapping spaces, we obtain that the canonical $n$-dual pairing is nondegenerate up to homotopy for all $n$-types.

==> figures/weak-eq-thm-lv2-v2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot, label={below left:\small{0}}] (232) at (0, 0) {};
		\node [style=dot, label={above left:\small{1}}] (233) at (2, 3) {};
		\node [style=dot, label={below:\small{2}}] (234) at (2, 1) {};
		\node [style=dot, label={below:\small{6}}] (235) at (4, 0) {};
		\node [style=dot, label={below left:\small{0}}] (253) at (0, 10) {};
		\node [style=dot, label={above left:\small{1}}] (254) at (2, 13) {};
		\node [style=dot, label={below:\small{2}}] (255) at (2, 11) {};
		\node [style=dot, label={below:\small{6}}] (256) at (4, 10) {};
		\node [style=dot, label={below left:\small{0}}] (274) at (0, 19) {};
		\node [style=dot, label={above left:\small{1}}] (275) at (2, 22) {};
		\node [style=dot, label={below:\small{2}}] (276) at (2, 20) {};
		\node [style=none] (281) at (2, 17.5) {};
		\node [style=none] (282) at (2, 15.5) {};
		\node [style=none] (283) at (2, 8.5) {};
		\node [style=none] (284) at (2, 6.5) {};
		\node [style=dot, label={below left:\small{0}}] (285) at (8.5, 0) {};
		\node [style=dot, label={above left:\small{1}}] (286) at (10.5, 3) {};
		\node [style=dot, label={below:\small{2}}] (287) at (10.5, 1) {};
		\node [style=dot, label={below:\small{6}}] (288) at (12.5, 0) {};
		\node [style=dot, label={above:\small{3}}] (289) at (12.5, 4) {};
		\node [style=dot, label={below left:\small{0}}] (292) at (8.5, 10) {};
		\node [style=dot, label={above left:\small{1}}] (293) at (10.5, 13) {};
		\node [style=dot, label={below:\small{2}}] (294) at (10.5, 11) {};
		\node [style=dot, label={below:\small{6}}] (295) at (12.5, 10) {};
		\node [style=white-dot, label={above:\small{3}}] (296) at (12.5, 14) {};
		\node [style=dot, label={below left:\small{0}}] (299) at (8.5, 19) {};
		\node [style=dot, label={above left:\small{1}}] (300) at (10.5, 22) {};
		\node [style=dot, label={below:\small{2}}] (301) at (10.5, 20) {};
		\node [style=white-dot, label={above:\small{3}}] (302) at (12.5, 23) {};
		\node [style=none] (305) at (10.5, 17.5) {};
		\node [style=none] (306) at (10.5, 15.5) {};
		\node [style=none] (307) at (10.5, 8.5) {};
		\node [style=none] (308) at (10.5, 6.5) {};
		\node [style=dot, label={below left:\small{0}}] (309) at (16.5, 0) {};
		\node [style=dot, label={above left:\small{1}}] (310) at (18.5, 3) {};
		\node [style=dot, label={below:\small{2}}] (311) at (18.5, 1) {};
		\node [style=dot, label={below:\small{6}}] (312) at (20.5, 0) {};
		\node [style=dot, label={above:\small{3}}] (313) at (20.5, 4) {};
		\node [style=dot, label={above right:\small{4}}] (314) at (22.5, 3) {};
		\node [style=dot, label={below left:\small{0}}] (316) at (16.5, 10) {};
		\node [style=dot, label={above left:\small{1}}] (317) at (18.5, 13) {};
		\node [style=dot, label={below:\small{2}}] (318) at (18.5, 11) {};
		\node [style=dot, label={below:\small{6}}] (319) at (20.5, 10) {};
		\node [style=dot, label={above:\small{3}}] (320) at (20.5, 14) {};
		\node [style=white-dot, label={above right:\small{4}}] (321) at (22.5, 13) {};
		\node [style=dot, label={below left:\small{0}}] (323) at (16.5, 19) {};
		\node [style=dot, label={above left:\small{1}}] (324) at (18.5, 22) {};
		\node [style=dot, label={below:\small{2}}] (325) at (18.5, 20) {};
		\node [style=dot, label={above:\small{3}}] (326) at (20.5, 23) {};
		\node [style=white-dot, label={above right:\small{4}}] (327) at (22.25, 22) {};
		\node [style=none] (329) at (19.5, 17.5) {};
		\node [style=none] (330) at (19.5, 15.5) {};
		\node [style=none] (331) at (19.5, 8.5) {};
		\node [style=none] (332) at (19.5, 6.5) {};
		\node [style=dot, label={below left:\small{0}}] (333) at (26, 0) {};
		\node [style=dot, label={above left:\small{1}}] (334) at (28, 3) {};
		\node [style=dot, label={below:\small{2}}] (335) at (28, 1) {};
		\node [style=dot, label={below:\small{6}}] (336) at (30, 0) {};
		\node [style=dot, label={above:\small{3}}] (337) at (30, 4) {};
		\node [style=dot, label={above right:\small{4}}] (338) at (32, 3) {};
		\node [style=dot, label={below right:\small{5}}] (339) at (32, 1) {};
		\node [style=dot, label={below left:\small{0}}] (340) at (26, 10) {};
		\node [style=dot, label={above left:\small{1}}] (341) at (28, 13) {};
		\node [style=dot, label={below:\small{2}}] (342) at (28, 11) {};
		\node [style=dot, label={below:\small{6}}] (343) at (30, 10) {};
		\node [style=dot, label={above:\small{3}}] (344) at (30, 14) {};
		\node [style=dot, label={above right:\small{4}}] (345) at (32, 13) {};
		\node [style=white-dot, label={below right:\small{5}}] (346) at (32, 11) {};
		\node [style=dot, label={below left:\small{0}}] (347) at (26, 19) {};
		\node [style=dot, label={above left:\small{1}}] (348) at (28, 22) {};
		\node [style=dot, label={below:\small{2}}] (349) at (28, 20) {};
		\node [style=dot, label={above:\small{3}}] (350) at (30, 23) {};
		\node [style=dot, label={above right:\small{4}}] (351) at (32, 22) {};
		\node [style=white-dot, label={below right:\small{5}}] (352) at (32, 20) {};
		\node [style=none] (353) at (30, 18) {};
		\node [style=none] (354) at (30, 16) {};
		\node [style=none] (355) at (30, 8.5) {};
		\node [style=none] (356) at (30, 6.5) {};
		\node [style=none] (419) at (5.5, 11.5) {};
		\node [style=none] (420) at (7.5, 11.5) {};
		\node [style=none] (425) at (10.5, 13) {};
		\node [style=none] (426) at (12.5, 14) {};
		\node [style=none] (427) at (12.5, 10) {};
		\node [style=none] (428) at (8.5, 10) {};
		\node [style=none] (429) at (12.5, 14) {};
		\node [style=none] (430) at (12.5, 10) {};
		\node [style=none] (434) at (18.5, 11) {};
		\node [style=none] (435) at (22.5, 13) {};
		\node [style=none] (436) at (20.5, 10) {};
		\node [style=none] (437) at (18.5, 13) {};
		\node [style=none] (438) at (22.5, 13) {};
		\node [style=none] (439) at (20.5, 10) {};
		\node [style=none] (444) at (30, 14) {};
		\node [style=none] (445) at (30, 10) {};
		\node [style=none] (446) at (32, 11) {};
		\node [style=none] (447) at (28, 11) {};
		\node [style=none] (448) at (30, 10) {};
		\node [style=none] (449) at (32, 11) {};
		\node [style=none] (556) at (-3, 20.5) {\large{$\mathcal{V}$}};
		\node [style=none] (557) at (-3, 11.5) {\large{$\mathcal{V}'$}};
		\node [style=none] (558) at (-3, 2) {\large{$\mathcal{G}$}};
		\node [style=dot, label={below left:\small{0}}] (559) at (3, -26) {};
		\node [style=dot, label={above left:\small{1}}] (560) at (5, -23) {};
		\node [style=dot, label={below:\small{2}}] (561) at (5, -25) {};
		\node [style=dot, label={below:\small{6}}] (562) at (7, -26) {};
		\node [style=dot, label={above:\small{3}}] (563) at (7, -22) {};
		\node [style=dot, label={above right:\small{4}}] (564) at (9, -23) {};
		\node [style=dot, label={below right:\small{5}}] (565) at (9, -25) {};
		\node [style=dot, label={below left:\small{0}}] (566) at (3, -16) {};
		\node [style=dot, label={above left:\small{1}}] (567) at (5, -13) {};
		\node [style=dot, label={below:\small{2}}] (568) at (5, -15) {};
		\node [style=dot, label={below:\small{6}}] (569) at (7, -16) {};
		\node [style=dot, label={above:\small{3}}] (570) at (7, -12) {};
		\node [style=dot, label={above right:\small{4}}] (571) at (9, -13) {};
		\node [style=dot, label={below right:\small{5}}] (572) at (9, -15) {};
		\node [style=dot, label={below left:\small{0}}] (573) at (3, -7) {};
		\node [style=dot, label={above left:\small{1}}] (574) at (5, -4) {};
		\node [style=dot, label={below:\small{2}}] (575) at (5, -6) {};
		\node [style=dot, label={above:\small{3}}] (576) at (7, -3) {};
		\node [style=dot, label={above right:\small{4}}] (577) at (9, -4) {};
		\node [style=dot, label={below right:\small{5}}] (578) at (9, -6) {};
		\node [style=none] (579) at (7, -8) {};
		\node [style=none] (580) at (7, -10) {};
		\node [style=none] (581) at (7, -17.5) {};
		\node [style=none] (582) at (7, -19.5) {};
		\node [style=none] (583) at (0.5, 21.25) {$x_{01}$};
		\node [style=none] (584) at (3, 21) {$x_{12}$};
		\node [style=none] (585) at (1.25, 18.75) {$x_{02}$};
		\node [style=none] (586) at (-0.25, 3.75) {};
		\node [style=none] (587) at (4.25, 3.75) {};
		\node [align=center] (588) at (2.5, 4.75) {0126: $\tau$};
		\node [style=none, pin={60:$x'_{016}$}] (589) at (3, 10.75) {};
		\node [style=none, pin={[pin distance=0.75em]60:$x'_{126}$}] (590) at (2.5, 12.25) {};
		\node [style=none, pin={[pin distance=0.75em]300:$x'_{026}$}] (591) at (2.25, 10) {};
		\node [style=none] (592) at (5.5, 20.5) {};
		\node [style=none] (593) at (7.5, 20.5) {};
		\node [style=none] (594) at (5.5, 2) {};
		\node [style=none] (595) at (7.5, 2) {};
		\node [style=none] (596) at (13.5, 12) {};
		\node [style=none] (597) at (15.5, 12) {};
		\node [style=none] (598) at (13.5, 21) {};
		\node [style=none] (599) at (15.5, 21) {};
		\node [style=none] (600) at (13.5, 2) {};
		\node [style=none] (601) at (15.5, 2) {};
		\node [style=none] (602) at (23.25, 12) {};
		\node [style=none] (603) at (25.25, 12) {};
		\node [style=none] (604) at (23.25, 21) {};
		\node [style=none] (605) at (25.25, 21) {};
		\node [style=none] (606) at (23.25, 2) {};
		\node [style=none] (607) at (25.25, 2) {};
		\node [style=none] (608) at (-3, -5) {\large{$\mathcal{V}$}};
		\node [style=none] (609) at (-3, -14) {\large{$\mathcal{V}'$}};
		\node [style=none] (610) at (-3, -24) {\large{$\mathcal{G}$}};
		\node [style=none] (611) at (-1, -14) {};
		\node [style=none] (612) at (1, -14) {};
		\node [style=none] (613) at (-1, -5) {};
		\node [style=none] (614) at (1, -5) {};
		\node [style=none] (615) at (-1, -24) {};
		\node [style=none] (616) at (1, -24) {};
		\node [style=none] (650) at (8.25, 4.75) {};
		\node [style=none] (651) at (12.75, 4.75) {};
		\node [align=center] (652) at (11.25, 5.75) {01236: $s_3\tau$};
		\node [style=none] (656) at (18, 4.75) {};
		\node [style=none] (657) at (23, 4.75) {};
		\node [align=center] (658) at (21.5, 5.75) {12346: $s_3s_2d_0\tau$};
		\node [style=none] (659) at (-1, 22.75) {};
		\node [style=none] (660) at (-0.5, 23.25) {};
		\node [style=none] (661) at (4.5, 23.25) {};
		\node [style=none] (662) at (5, 22.75) {};
		\node [style=none] (663) at (5, -0.5) {};
		\node [style=none] (664) at (4.5, -1) {};
		\node [style=none] (665) at (-0.5, -1) {};
		\node [style=none] (666) at (-1, -0.5) {};
		\node [style=dot, label={below left:\small{0}}] (667) at (13, -26) {};
		\node [style=dot, label={above left:\small{1}}] (668) at (15, -23) {};
		\node [style=dot, label={below:\small{2}}] (669) at (15, -25) {};
		\node [style=dot, label={below:\small{6}}] (670) at (17, -26) {};
		\node [style=dot, label={above:\small{3}}] (671) at (17, -22) {};
		\node [style=dot, label={above right:\small{4}}] (672) at (19, -23) {};
		\node [style=dot, label={below right:\small{5}}] (673) at (19, -25) {};
		\node [style=dot, label={below left:\small{0}}] (674) at (13, -16) {};
		\node [style=dot, label={above left:\small{1}}] (675) at (15, -13) {};
		\node [style=dot, label={below:\small{2}}] (676) at (15, -15) {};
		\node [style=dot, label={below:\small{6}}] (677) at (17, -16) {};
		\node [style=dot, label={above:\small{3}}] (678) at (17, -12) {};
		\node [style=dot, label={above right:\small{4}}] (679) at (19, -13) {};
		\node [style=dot, label={below right:\small{5}}] (680) at (19, -15) {};
		\node [style=dot, label={below left:\small{0}}] (681) at (13, -7) {};
		\node [style=dot, label={above left:\small{1}}] (682) at (15, -4) {};
		\node [style=dot, label={below:\small{2}}] (683) at (15, -6) {};
		\node [style=dot, label={above:\small{3}}] (684) at (17, -3) {};
		\node [style=dot, label={above right:\small{4}}] (685) at (19, -4) {};
		\node [style=dot, label={below right:\small{5}}] (686) at (19, -6) {};
		\node [style=none] (687) at (17, -8) {};
		\node [style=none] (688) at (17, -10) {};
		\node [style=none] (689) at (17, -17.5) {};
		\node [style=none] (690) at (17, -19.5) {};
		\node [style=none] (691) at (15, -6) {};
		\node [style=none] (692) at (19, -4) {};
		\node [style=none] (693) at (17, -3) {};
		\node [style=none] (694) at (15, -4) {};
		\node [style=none] (695) at (17, -3) {};
		\node [style=none] (696) at (15, -6) {};
		\node [style=none] (697) at (13, -7) {};
		\node [style=none] (698) at (15, -4) {};
		\node [style=none] (699) at (15, -6) {};
		\node [style=none] (700) at (15, -15) {};
		\node [style=none] (701) at (17, -12) {};
		\node [style=none] (702) at (19, -13) {};
		\node [style=none] (703) at (17, -16) {};
		\node [style=none] (704) at (15, -13) {};
		\node [style=none] (705) at (17, -12) {};
		\node [style=none] (706) at (17, -16) {};
		\node [style=none] (707) at (15, -15) {};
		\node [style=none] (708) at (13, -16) {};
		\node [style=none] (709) at (15, -13) {};
		\node [style=none] (710) at (17, -16) {};
		\node [style=none] (711) at (13, -16) {};
		\node [style=none] (712) at (10, -14) {};
		\node [style=none] (713) at (12, -14) {};
		\node [style=none] (714) at (10, -5) {};
		\node [style=none] (715) at (12, -5) {};
		\node [style=none] (716) at (10, -24) {};
		\node [style=none] (717) at (12, -24) {};
		\node [style=dot, label={below left:\small{0}}] (718) at (25, -26) {};
		\node [style=dot, label={above left:\small{1}}] (719) at (27, -23) {};
		\node [style=dot, label={below:\small{2}}] (720) at (27, -25) {};
		\node [style=dot, label={below:\small{6}}] (721) at (29, -26) {};
		\node [style=dot, label={below left:\small{0}}] (722) at (25, -16) {};
		\node [style=dot, label={above left:\small{1}}] (723) at (27, -13) {};
		\node [style=dot, label={below:\small{2}}] (724) at (27, -15) {};
		\node [style=dot, label={below:\small{6}}] (725) at (29, -16) {};
		\node [style=dot, label={below left:\small{0}}] (726) at (25, -7) {};
		\node [style=dot, label={above left:\small{1}}] (727) at (27, -4) {};
		\node [style=dot, label={below:\small{2}}] (728) at (27, -6) {};
		\node [style=none] (729) at (27, -8) {};
		\node [style=none] (730) at (27, -10) {};
		\node [style=none] (731) at (27, -17.5) {};
		\node [style=none] (732) at (27, -19.5) {};
		\node [style=none] (733) at (21, -14) {};
		\node [style=none] (734) at (23, -14) {};
		\node [style=none] (735) at (21, -5) {};
		\node [style=none] (736) at (23, -5) {};
		\node [style=none] (737) at (21, -24) {};
		\node [style=none] (738) at (23, -24) {};
		\node [style=none] (739) at (24.5, -22.25) {};
		\node [style=none] (740) at (29, -22.25) {};
		\node [align=center] (741) at (27.25, -21.25) {0123: $\tau$};
		\node [style=none] (742) at (24, -3.25) {};
		\node [style=none] (743) at (24.5, -2.75) {};
		\node [style=none] (744) at (29.5, -2.75) {};
		\node [style=none] (745) at (30, -3.25) {};
		\node [style=none] (746) at (30, -26.5) {};
		\node [style=none] (747) at (29.5, -27) {};
		\node [style=none] (748) at (24.5, -27) {};
		\node [style=none] (749) at (24, -26.5) {};
		\node [style=none] (750) at (2.5, 24.25) {{$\hom(\partial\Delta^2, \huaV) \times_{\hom(\partial\Delta^2, \huaV')} \Lambda^{3}_{3}(\huaV')|_{p^3_3\tau}$}};
		\node [style=none] (751) at (27, -2) {{$\huaV_2 \times_{\huaV'_{2}} \huaV'_{3}|_{\tau}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (234) to (232);
		\draw [style=directed] (234) to (233);
		\draw [style=directed] (235) to (233);
		\draw [style=directed] (235) to (232);
		\draw [style=directed] (233) to (232);
		\draw [style=directed] (235) to (234);
		\draw [style=directed] (255) to (253);
		\draw [style=directed] (255) to (254);
		\draw [style=directed] (256) to (254);
		\draw [style=directed] (256) to (253);
		\draw [style=directed] (254) to (253);
		\draw [style=directed] (256) to (255);
		\draw [style=directed] (276) to (274);
		\draw [style=directed] (276) to (275);
		\draw [style=directed] (275) to (274);
		\draw [style=to] (281.center) to (282.center);
		\draw [style=to] (283.center) to (284.center);
		\draw [style=directed] (287) to (285);
		\draw [style=directed] (287) to (286);
		\draw [style=directed] (288) to (286);
		\draw [style=directed] (288) to (285);
		\draw [style=directed] (286) to (285);
		\draw [style=directed] (288) to (287);
		\draw [style=directed] (289) to (286);
		\draw [style=directed] (289) to (287);
		\draw [style=directed-dash] (288) to (289);
		\draw [style=directed] (289) to (285);
		\draw [style=directed] (294) to (292);
		\draw [style=directed] (294) to (293);
		\draw [style=directed] (295) to (293);
		\draw [style=directed] (295) to (292);
		\draw [style=directed] (293) to (292);
		\draw [style=directed] (295) to (294);
		\draw [style=directed-red] (296) to (293);
		\draw [style=directed] (296) to (294);
		\draw [style=directed-red] (295) to (296);
		\draw [style=directed-red] (296) to (292);
		\draw [style=directed] (301) to (299);
		\draw [style=directed] (301) to (300);
		\draw [style=directed] (300) to (299);
		\draw [style=directed-red] (302) to (300);
		\draw [style=directed] (302) to (301);
		\draw [style=directed-red] (302) to (299);
		\draw [style=to] (305.center) to (306.center);
		\draw [style=to] (307.center) to (308.center);
		\draw [style=directed] (311) to (309);
		\draw [style=directed] (311) to (310);
		\draw [style=directed] (312) to (310);
		\draw [style=directed] (312) to (309);
		\draw [style=directed] (310) to (309);
		\draw [style=directed] (312) to (311);
		\draw [style=directed] (314) to (310);
		\draw [style=directed] (313) to (310);
		\draw [style=directed-dash] (314) to (313);
		\draw [style=directed] (313) to (311);
		\draw [style=directed-dash] (312) to (313);
		\draw [style=directed] (313) to (309);
		\draw [style=directed] (314) to (311);
		\draw [style=directed] (318) to (316);
		\draw [style=directed] (318) to (317);
		\draw [style=directed] (319) to (317);
		\draw [style=directed] (319) to (316);
		\draw [style=directed] (317) to (316);
		\draw [style=directed] (319) to (318);
		\draw [style=directed-red] (321) to (317);
		\draw [style=directed] (320) to (317);
		\draw [style=directed] (321) to (320);
		\draw [style=directed] (320) to (318);
		\draw [style=directed] (319) to (320);
		\draw [style=directed] (320) to (316);
		\draw [style=directed-red] (321) to (318);
		\draw [style=directed-dash] (312) to (314);
		\draw [style=directed] (325) to (323);
		\draw [style=directed] (325) to (324);
		\draw [style=directed] (324) to (323);
		\draw [style=directed-red] (327) to (324);
		\draw [style=directed] (326) to (324);
		\draw [style=directed] (327) to (326);
		\draw [style=directed] (326) to (325);
		\draw [style=directed] (326) to (323);
		\draw [style=directed-red] (327) to (325);
		\draw [style=to] (329.center) to (330.center);
		\draw [style=to] (331.center) to (332.center);
		\draw [style=directed] (335) to (333);
		\draw [style=directed] (335) to (334);
		\draw [style=directed] (336) to (334);
		\draw [style=directed] (336) to (333);
		\draw [style=directed] (334) to (333);
		\draw [style=directed] (336) to (335);
		\draw [style=directed] (338) to (334);
		\draw [style=directed] (337) to (334);
		\draw [style=directed-dash] (338) to (337);
		\draw [style=directed-dash] (339) to (338);
		\draw [style=directed-dash] (339) to (337);
		\draw [style=directed] (337) to (335);
		\draw [style=directed-dash] (336) to (337);
		\draw [style=directed] (337) to (333);
		\draw [style=directed] (339) to (335);
		\draw [style=directed] (338) to (335);
		\draw [style=directed] (342) to (340);
		\draw [style=directed] (342) to (341);
		\draw [style=directed] (343) to (341);
		\draw [style=directed] (343) to (340);
		\draw [style=directed] (341) to (340);
		\draw [style=directed] (343) to (342);
		\draw [style=directed] (345) to (341);
		\draw [style=directed] (344) to (341);
		\draw [style=directed] (345) to (344);
		\draw [style=directed] (346) to (345);
		\draw [style=directed-red] (346) to (344);
		\draw [style=directed] (344) to (342);
		\draw [style=directed] (343) to (344);
		\draw [style=directed] (344) to (340);
		\draw [style=directed-red] (346) to (342);
		\draw [style=directed] (345) to (342);
		\draw [style=directed-dash] (336) to (338);
		\draw [style=directed-dash] (336) to (339);
		\draw [style=directed] (349) to (347);
		\draw [style=directed] (349) to (348);
		\draw [style=directed] (348) to (347);
		\draw [style=directed] (351) to (348);
		\draw [style=directed] (350) to (348);
		\draw [style=directed] (351) to (350);
		\draw [style=directed] (352) to (351);
		\draw [style=directed-red] (352) to (350);
		\draw [style=directed] (350) to (349);
		\draw [style=directed] (350) to (347);
		\draw [style=directed-red] (352) to (349);
		\draw [style=directed] (351) to (349);
		\draw [style=to] (353.center) to (354.center);
		\draw [style=to] (355.center) to (356.center);
		\draw [style=to] (419.center) to (420.center);
		\draw [style=directed-red] (319) to (321);
		\draw [style=dark-gray-05-fill] (425.center)
			 to (427.center)
			 to (426.center)
			 to cycle;
		\draw [style=light-gray-05-fill] (428.center)
			 to (430.center)
			 to (429.center)
			 to cycle;
		\draw [style=dark-gray-05-fill] (434.center)
			 to (436.center)
			 to (435.center)
			 to cycle;
		\draw [style=light-gray-05-fill] (437.center)
			 to (439.center)
			 to (438.center)
			 to cycle;
		\draw [style=directed-red] (343) to (346);
		\draw [style=directed] (343) to (345);
		\draw [style=dark-gray-05-fill] (444.center)
			 to (446.center)
			 to (445.center)
			 to cycle;
		\draw [style=light-gray-05-fill] (447.center)
			 to (449.center)
			 to (448.center)
			 to cycle;
		\draw [style=directed] (561) to (559);
		\draw [style=directed] (561) to (560);
		\draw [style=directed] (562) to (560);
		\draw [style=directed] (562) to (559);
		\draw [style=directed] (560) to (559);
		\draw [style=directed] (562) to (561);
		\draw [style=directed] (564) to (560);
		\draw [style=directed] (563) to (560);
		\draw [style=directed-dash] (564) to (563);
		\draw [style=directed-dash] (565) to (564);
		\draw [style=directed-dash] (565) to (563);
		\draw [style=directed] (563) to (561);
		\draw [style=directed-dash] (562) to (563);
		\draw [style=directed] (563) to (559);
		\draw [style=directed] (565) to (561);
		\draw [style=directed] (564) to (561);
		\draw [style=directed] (568) to (566);
		\draw [style=directed] (568) to (567);
		\draw [style=directed] (569) to (567);
		\draw [style=directed] (569) to (566);
		\draw [style=directed] (567) to (566);
		\draw [style=directed] (569) to (568);
		\draw [style=directed] (571) to (567);
		\draw [style=directed] (570) to (567);
		\draw [style=directed-blue] (571) to (570);
		\draw [style=directed-blue] (572) to (571);
		\draw [style=directed-blue] (572) to (570);
		\draw [style=directed] (570) to (568);
		\draw [style=directed-blue] (569) to (570);
		\draw [style=directed] (570) to (566);
		\draw [style=directed] (572) to (568);
		\draw [style=directed] (571) to (568);
		\draw [style=directed-dash] (562) to (564);
		\draw [style=directed-dash] (562) to (565);
		\draw [style=directed] (575) to (573);
		\draw [style=directed] (575) to (574);
		\draw [style=directed] (574) to (573);
		\draw [style=directed] (577) to (574);
		\draw [style=directed] (576) to (574);
		\draw [style=directed-blue] (577) to (576);
		\draw [style=directed-blue] (578) to (577);
		\draw [style=directed-blue] (578) to (576);
		\draw [style=directed] (576) to (575);
		\draw [style=directed] (576) to (573);
		\draw [style=directed] (578) to (575);
		\draw [style=directed] (577) to (575);
		\draw [style=to] (579.center) to (580.center);
		\draw [style=to] (581.center) to (582.center);
		\draw [style=directed-blue] (569) to (571);
		\draw [style=directed-blue] (569) to (572);
		\draw [decoration={brace,raise=5pt}, decorate] (586.center) to (587.center);
		\draw [style=to] (592.center) to (593.center);
		\draw [style=to] (594.center) to (595.center);
		\draw [style=to] (596.center) to (597.center);
		\draw [style=to] (598.center) to (599.center);
		\draw [style=to] (600.center) to (601.center);
		\draw [style=to] (602.center) to (603.center);
		\draw [style=to] (604.center) to (605.center);
		\draw [style=to] (606.center) to (607.center);
		\draw [style=to] (611.center) to (612.center);
		\draw [style=to] (613.center) to (614.center);
		\draw [style=to] (615.center) to (616.center);
		\draw [decoration={brace,raise=5pt}, decorate] (650.center) to (651.center);
		\draw [decoration={brace,raise=5pt}, decorate] (656.center) to (657.center);
		\draw [style=dotted-gray, bend left=45] (659.center) to (660.center);
		\draw [style=dotted-gray] (660.center) to (661.center);
		\draw [style=dotted-gray, bend left=45] (661.center) to (662.center);
		\draw [style=dotted-gray, bend right=45] (664.center) to (663.center);
		\draw [style=dotted-gray] (662.center) to (663.center);
		\draw [style=dotted-gray, bend right=45] (666.center) to (665.center);
		\draw [style=dotted-gray] (665.center) to (664.center);
		\draw [style=dotted-gray] (666.center) to (659.center);
		\draw [style=directed] (669) to (667);
		\draw [style=directed] (669) to (668);
		\draw [style=directed] (670) to (668);
		\draw [style=directed] (670) to (667);
		\draw [style=directed] (668) to (667);
		\draw [style=directed] (670) to (669);
		\draw [style=directed] (672) to (668);
		\draw [style=directed] (671) to (668);
		\draw [style=directed-dash] (672) to (671);
		\draw [style=directed-dash] (673) to (672);
		\draw [style=directed-dash] (673) to (671);
		\draw [style=directed] (671) to (669);
		\draw [style=directed-dash] (670) to (671);
		\draw [style=directed] (671) to (667);
		\draw [style=directed] (673) to (669);
		\draw [style=directed] (672) to (669);
		\draw [style=directed] (676) to (674);
		\draw [style=directed] (676) to (675);
		\draw [style=directed] (677) to (675);
		\draw [style=directed] (677) to (674);
		\draw [style=directed] (675) to (674);
		\draw [style=directed] (677) to (676);
		\draw [style=directed] (679) to (675);
		\draw [style=directed] (678) to (675);
		\draw [style=directed] (679) to (678);
		\draw [style=directed] (680) to (679);
		\draw [style=directed] (680) to (678);
		\draw [style=directed] (678) to (676);
		\draw [style=directed] (677) to (678);
		\draw [style=directed] (678) to (674);
		\draw [style=directed] (680) to (676);
		\draw [style=directed] (679) to (676);
		\draw [style=directed-dash] (670) to (672);
		\draw [style=directed-dash] (670) to (673);
		\draw [style=directed] (683) to (681);
		\draw [style=directed] (683) to (682);
		\draw [style=directed] (682) to (681);
		\draw [style=directed] (685) to (682);
		\draw [style=directed] (684) to (682);
		\draw [style=directed] (685) to (684);
		\draw [style=directed] (686) to (685);
		\draw [style=directed] (686) to (684);
		\draw [style=directed] (684) to (683);
		\draw [style=directed] (684) to (681);
		\draw [style=directed] (686) to (683);
		\draw [style=directed] (685) to (683);
		\draw [style=to] (687.center) to (688.center);
		\draw [style=to] (689.center) to (690.center);
		\draw [style=directed] (677) to (679);
		\draw [style=light-gray-05-fill] (691.center)
			 to (693.center)
			 to (692.center)
			 to cycle;
		\draw [style=dark-gray-05-fill] (694.center)
			 to (696.center)
			 to (695.center)
			 to cycle;
		\draw [style=light-gray-05-fill] (697.center)
			 to (699.center)
			 to (698.center)
			 to cycle;
		\draw [style=light-magenta-05-fill] (701.center)
			 to (700.center)
			 to (703.center)
			 to (702.center)
			 to cycle;
		\draw [style=light-yellow-05-fill] (705.center)
			 to (704.center)
			 to (707.center)
			 to (706.center)
			 to cycle;
		\draw [style=light-cyan-05-fill] (709.center)
			 to (708.center)
			 to (711.center)
			 to (710.center)
			 to cycle;
		\draw [style=directed] (703.center) to (680);
		\draw [style=to] (712.center) to (713.center);
		\draw [style=to] (714.center) to (715.center);
		\draw [style=to] (716.center) to (717.center);
		\draw [style=directed] (720) to (718);
		\draw [style=directed] (720) to (719);
		\draw [style=directed] (721) to (719);
		\draw [style=directed] (721) to (718);
		\draw [style=directed] (719) to (718);
		\draw [style=directed] (721) to (720);
		\draw [style=directed] (724) to (722);
		\draw [style=directed] (724) to (723);
		\draw [style=directed] (725) to (723);
		\draw [style=directed] (725) to (722);
		\draw [style=directed] (723) to (722);
		\draw [style=directed] (725) to (724);
		\draw [style=directed] (728) to (726);
		\draw [style=directed] (728) to (727);
		\draw [style=directed] (727) to (726);
		\draw [style=to] (729.center) to (730.center);
		\draw [style=to] (731.center) to (732.center);
		\draw [style=to] (733.center) to (734.center);
		\draw [style=to] (735.center) to (736.center);
		\draw [style=to] (737.center) to (738.center);
		\draw [decoration={brace,raise=5pt}, decorate] (739.center) to (740.center);
		\draw [style=dotted-gray, bend left=45] (742.center) to (743.center);
		\draw [style=dotted-gray] (743.center) to (744.center);
		\draw [style=dotted-gray, bend left=45] (744.center) to (745.center);
		\draw [style=dotted-gray, bend right=45] (747.center) to (746.center);
		\draw [style=dotted-gray] (745.center) to (746.center);
		\draw [style=dotted-gray, bend right=45] (749.center) to (748.center);
		\draw [style=dotted-gray] (748.center) to (747.center);
		\draw [style=dotted-gray] (749.center) to (742.center);
	\end{pgfonlayer}
\end{tikzpicture}

